Property {A} and duality in linear programming

Property A is a form of weak amenability for groups and metric spaces introduced as an approach to the famous Novikov higher signature conjecture, one of the most important unsolved problems in topology. We show that property A can be reduced to a sequence of linear programming optimization problems on finite graphs. We explore the dual problems, which turn out to have interesting interpretations as combinatorial problems concerning the maximum total supply of flows on a network. Using isoperimetric inequalities, we relate the dual problems to the Cheeger constant of the graph and explore the role played by symmetry of a graph to obtain a striking characterization of the difference between an expander and a graph without property A. Property A turns out to be a new measure of connectivity of a graph that is relevant to graph theory. The dual linear problems can be solved using a variety of methods, which we demonstrate on several enlightening examples. As a demonstration of the power of this linear programming approach we give elegant proofs of theorems of Nowak and Willett about graphs without property A.

==> figures/GS/capacity.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (000) at (1703.0bp,18.335bp) [draw,ellipse] {$\frac{2}{21}$};
  \node (001) at (63.772bp,2886.5bp) [draw,ellipse] {$\frac{2}{21}$};
  \node (010) at (1703.0bp,4116.0bp) [draw,ellipse] {$\frac{1}{21}$};
  \node (100) at (6620.8bp,2415.3bp) [draw,ellipse] {$-\frac{2}{21}$};
  \node (011) at (63.772bp,6165.0bp) [draw,ellipse] {$\frac{1}{21}$};
  \node (101) at (4667.9bp,4194.4bp) [draw,ellipse] {$0$};
  \node (110) at (6620.8bp,5284.0bp) [draw,ellipse] {$0$};
  \node (111) at (4668.1bp,6636.1bp) [draw,ellipse] {$\frac{2}{21}$};
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{21}$} (001);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$0$} (010);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{7}$} (100);
  \draw [->,thick] (001) -- node[fill=white, sloped] {$\frac{2}{21}$} (011);
  \draw [->] (001) -- node[fill=white, sloped] {$\frac{1}{21}$} (101);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$\frac{2}{21}$} (011);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$\frac{1}{7}$} (110);
  \draw [->] (100) -- node[fill=white, sloped] {$\frac{1}{7}$} (101);
  \draw [->,thick] (100) -- node[fill=white, sloped] {$\frac{2}{21}$} (110);
  \draw [->,thick] (011) -- node[fill=white, sloped] {$\frac{1}{21}$} (111);
  \draw [->] (101) -- node[fill=white, sloped] {$\frac{2}{21}$} (111);
  \draw [->,thick] (110) -- node[fill=white, sloped] {$\frac{1}{21}$} (111);
%
\end{tikzpicture}


==> figures/GS/flow_111.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (000) at (1703.0bp,18.335bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{21}$}};
  \node (001) at (63.772bp,2886.5bp) [draw,ellipse] {$\frac{2}{21}$};
  \node (010) at (1703.0bp,4116.0bp) [draw,ellipse] {$\frac{1}{21}$};
  \node (100) at (6620.8bp,2415.3bp) [draw,ellipse] {$-\frac{2}{21}$};
  \node (011) at (63.772bp,6165.0bp) [draw,ellipse] {$\frac{1}{21}$};
  \node (101) at (4667.9bp,4194.4bp) [draw,ellipse] {$0$};
  \node (110) at (6620.8bp,5284.0bp) [draw,ellipse] {$0$};
  \node (111) at (4668.1bp,6636.1bp) [draw,ellipse,double] {$\frac{2}{21}$};
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{21}$} (001);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$0$} (010);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{7}$} (100);
  \draw [->,thick] (001) -- node[fill=white, sloped] {$0$} (011);
  \draw [->] (001) -- node[fill=white, sloped] {$-\frac{1}{21}$} (101);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$\frac{2}{21}$} (011);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$-\frac{1}{7}$} (110);
  \draw [->] (100) -- node[fill=white, sloped] {$\frac{1}{7}$} (101);
  \draw [->,thick] (100) -- node[fill=white, sloped] {$\frac{2}{21}$} (110);
  \draw [->,thick] (011) -- node[fill=white, sloped] {$\frac{1}{21}$} (111);
  \draw [->] (101) -- node[fill=white, sloped] {$\frac{2}{21}$} (111);
  \draw [->,thick] (110) -- node[fill=white, sloped] {$-\frac{1}{21}$} (111);
%
\end{tikzpicture}


==> figures/GS/graph.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (000) at (1666.0bp,18.335bp) [draw,ellipse] {000};
  \node (001) at (26.772bp,2886.5bp) [draw,ellipse] {001};
  \node (010) at (1666.0bp,4116.0bp) [draw,ellipse] {010};
  \node (100) at (6583.8bp,2415.3bp) [draw,ellipse] {100};
  \node (011) at (26.772bp,6165.0bp) [draw,ellipse] {011};
  \node (101) at (4630.9bp,4194.4bp) [draw,ellipse] {101};
  \node (110) at (6583.8bp,5284.0bp) [draw,ellipse] {110};
  \node (111) at (4631.1bp,6636.1bp) [draw,ellipse] {111};
  \draw [->,thick] (000) -- (001);
  \draw [->,thick] (000) -- (010);
  \draw [->,thick] (000) -- (100);
  \draw [->,thick] (001) -- (011);
  \draw [->] (001) -- (101);
  \draw [->,thick] (010) -- (011);
  \draw [->,thick] (010) -- (110);
  \draw [->] (100) -- (101);
  \draw [->,thick] (100) -- (110);
  \draw [->,thick] (011) -- (111);
  \draw [->] (101) -- (111);
  \draw [->,thick] (110) -- (111);
%
\end{tikzpicture}


==> figures/GS/reoptimized_capacity.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (000) at (1703.0bp,18.335bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (001) at (63.772bp,2886.5bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (010) at (1703.0bp,4116.0bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (100) at (6620.8bp,2415.3bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (011) at (63.772bp,6165.0bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (101) at (4667.9bp,4194.4bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (110) at (6620.8bp,5284.0bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (111) at (4668.1bp,6636.1bp) [draw,ellipse] {$\frac{1}{28}$};
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{12}$} (001);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{12}$} (010);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{12}$} (100);
  \draw [->,thick] (001) -- node[fill=white, sloped] {$\frac{1}{12}$} (011);
  \draw [->] (001) -- node[fill=white, sloped] {$\frac{1}{12}$} (101);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$\frac{1}{12}$} (011);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$\frac{1}{12}$} (110);
  \draw [->] (100) -- node[fill=white, sloped] {$\frac{1}{12}$} (101);
  \draw [->,thick] (100) -- node[fill=white, sloped] {$\frac{1}{12}$} (110);
  \draw [->,thick] (011) -- node[fill=white, sloped] {$\frac{1}{12}$} (111);
  \draw [->] (101) -- node[fill=white, sloped] {$\frac{1}{12}$} (111);
  \draw [->,thick] (110) -- node[fill=white, sloped] {$\frac{1}{12}$} (111);
%
\end{tikzpicture}


==> figures/GS/support_111.tikz <==
\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (000) at (1666.0bp,18.335bp) [draw,ellipse,opacity=0.1] {\phantom{000}};
  \node (001) at (26.772bp,2886.5bp) [draw,ellipse] {001};
  \node (010) at (1666.0bp,4116.0bp) [draw,ellipse] {010};
  \node (100) at (6583.8bp,2415.3bp) [draw,ellipse] {100};
  \node (011) at (26.772bp,6165.0bp) [draw,ellipse] {011};
  \node (101) at (4630.9bp,4194.4bp) [draw,ellipse] {101};
  \node (110) at (6583.8bp,5284.0bp) [draw,ellipse] {110};
  \node (111) at (4631.1bp,6636.1bp) [draw,ellipse,double] {111};
  \draw [->,thick,dashed] (000) -- (001);
  \draw [->,thick,dashed] (000) -- (010);
  \draw [->,thick,dashed] (000) -- (100);
  \draw [->,thick] (001) -- (011);
  \draw [->] (001) -- (101);
  \draw [->,thick] (010) -- (011);
  \draw [->,thick] (010) -- (110);
  \draw [->] (100) -- (101);
  \draw [->,thick] (100) -- (110);
  \draw [->,thick] (011) -- (111);
  \draw [->] (101) -- (111);
  \draw [->,thick] (110) -- (111);
%
\end{tikzpicture}


==> figures/GS/uniform_flow_111.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (000) at (1703.0bp,18.335bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{1}{28}$}};
  \node (001) at (63.772bp,2886.5bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (010) at (1703.0bp,4116.0bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (100) at (6620.8bp,2415.3bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (011) at (63.772bp,6165.0bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (101) at (4667.9bp,4194.4bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (110) at (6620.8bp,5284.0bp) [draw,ellipse] {$\frac{1}{28}$};
  \node (111) at (4668.1bp,6636.1bp) [draw,ellipse,double] {$\frac{1}{28}$};
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{12}$} (001);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{12}$} (010);
  \draw [->,thick] (000) -- node[fill=white, sloped] {$\frac{1}{12}$} (100);
  \draw [->] (001) -- node[fill=white, sloped] {$\frac{1}{42}$} (011);
  \draw [->] (001) -- node[fill=white, sloped] {$\frac{1}{42}$} (101);
  \draw [->] (010) -- node[fill=white, sloped] {$\frac{1}{42}$} (011);
  \draw [->,thick] (010) -- node[fill=white, sloped] {$\frac{1}{42}$} (110);
  \draw [->] (100) -- node[fill=white, sloped] {$\frac{1}{42}$} (101);
  \draw [->,thick] (100) -- node[fill=white, sloped] {$\frac{1}{42}$} (110);
  \draw [->,thick] (011) -- node[fill=white, sloped] {$\frac{1}{84}$} (111);
  \draw [->] (101) -- node[fill=white, sloped] {$\frac{1}{84}$} (111);
  \draw [->] (110) -- node[fill=white, sloped] {$\frac{1}{84}$} (111);
%
\end{tikzpicture}



==> figures/Hk/capacity.tikz <==

\begin{tikzpicture}[scale=.4,>=latex,line join=bevel,font=\footnotesize]
%%
\node (0) at (295.64bp,17.547bp) [draw,ellipse] {$0$};
  \node (1) at (337.14bp,150.95bp) [draw,ellipse] {$\frac{1}{13}$};
  \node (3) at (162.72bp,56.798bp) [draw,ellipse] {$\frac{3}{13}$};
  \node (2) at (369.74bp,287.32bp) [draw,ellipse] {$\frac{2}{13}$};
  \node (4) at (200.07bp,194.93bp) [draw,ellipse] {$\frac{2}{13}$};
  \node (5) at (238.36bp,334.27bp) [draw,ellipse] {$\frac{1}{13}$};
  \node (6) at (29.563bp,102.62bp) [draw,ellipse] {$0$};
  \node (7) at (63.796bp,238.59bp) [draw,ellipse] {$\frac{2}{13}$};
  \node (8) at (102.96bp,371.98bp) [draw,ellipse] {$\frac{1}{13}$};
  \draw [] (0) ..controls (309.04bp,60.636bp) and (323.49bp,107.09bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (1);
  \draw [] (0) ..controls (253.01bp,30.136bp) and (228.23bp,37.452bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (3);
  \draw [] (1) ..controls (347.7bp,195.14bp) and (359.15bp,243.01bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (2);
  \draw [] (1) ..controls (278.22bp,169.86bp) and (259.09bp,175.99bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (4);
  \draw [] (2) ..controls (313.51bp,307.41bp) and (294.45bp,314.22bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (5);
  \draw [] (3) ..controls (174.76bp,101.33bp) and (188.03bp,150.39bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (4);
  \draw [] (3) ..controls (99.713bp,78.479bp) and (72.773bp,87.749bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (6);
  \draw [] (4) ..controls (212.42bp,239.85bp) and (226.02bp,289.34bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (5);
  \draw [] (4) ..controls (141.29bp,213.76bp) and (122.55bp,219.77bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (7);
  \draw [] (5) ..controls (178.61bp,350.91bp) and (162.83bp,355.3bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (8);
  \draw [] (6) ..controls (40.563bp,146.31bp) and (52.624bp,194.22bp)  .. node[fill=white, sloped] {$\frac{1}{13}$} (7);
  \draw [] (7) ..controls (76.553bp,282.04bp) and (90.14bp,328.31bp)  .. node[fill=white, sloped] {$\frac{2}{13}$} (8);
%
\end{tikzpicture}



==> figures/dual/capacity.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (0) at (268.3bp,127.89bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (5) at (190.78bp,18.04bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (7) at (189.7bp,224.52bp) [draw,ellipse] {$\frac{1}{17}$};
  \node (8) at (403.7bp,127.89bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (9) at (336.0bp,228.04bp) [draw,ellipse] {$\frac{1}{17}$};
  \node (1) at (482.3bp,224.52bp) [draw,ellipse] {$\frac{1}{17}$};
  \node (6) at (608.43bp,270.46bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (2) at (63.567bp,270.46bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (3) at (481.22bp,18.04bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (4) at (336.0bp,360.14bp) [draw,ellipse] {$\frac{1}{17}$};
  \draw [] (0) ..controls (241.05bp,89.274bp) and (217.69bp,56.177bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (5);
  \draw [] (0) ..controls (239.7bp,163.05bp) and (218.18bp,189.51bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (7);
  \draw [] (0) ..controls (334.64bp,127.89bp) and (337.26bp,127.89bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (8);
  \draw [] (0) ..controls (292.73bp,164.02bp) and (311.72bp,192.11bp)  .. node[fill=white, sloped] {$0$} (9);
  \draw [] (1) ..controls (536.7bp,244.34bp) and (554.05bp,250.66bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (6);
  \draw [] (1) ..controls (453.7bp,189.36bp) and (432.18bp,162.9bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (8);
  \draw [] (1) ..controls (412.24bp,226.21bp) and (405.83bp,226.36bp)  .. node[fill=white, sloped] {$\frac{1}{17}$} (9);
  \draw [] (2) ..controls (117.97bp,250.65bp) and (135.32bp,244.33bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (7);
  \draw [] (3) ..controls (453.97bp,56.654bp) and (430.61bp,89.752bp)  .. node[fill=white, sloped] {$\frac{2}{17}$} (8);
  \draw [] (4) ..controls (336.0bp,316.89bp) and (336.0bp,271.6bp)  .. node[fill=white, sloped] {$\frac{1}{17}$} (9);
  \draw [] (7) ..controls (259.76bp,226.21bp) and (266.17bp,226.36bp)  .. node[fill=white, sloped] {$\frac{1}{17}$} (9);
  \draw [] (8) ..controls (379.27bp,164.02bp) and (360.28bp,192.11bp)  .. node[fill=white, sloped] {$0$} (9);
%
\end{tikzpicture}



==> figures/dual/flow_0.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (0) at (349.69bp,150.01bp) [draw,ellipse,double] {$\frac{2}{17}$};
  \node (5) at (256.6bp,18.082bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (7) at (255.3bp,266.07bp) [draw,ellipse] {$\frac{1}{17}$};
  \node (8) at (512.31bp,150.01bp) [draw,ellipse] {$\frac{2}{17}$};
  \node (9) at (431.0bp,270.29bp) [draw,ellipse] {$\frac{1}{17}$};
  \node (1) at (606.7bp,266.07bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{1}{17}$}};
  \node (6) at (758.19bp,321.23bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (2) at (103.81bp,321.23bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (3) at (605.4bp,18.082bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (4) at (431.0bp,428.94bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{1}{17}$}};
  \draw [->] (0) -- node[fill=white, sloped] {$\frac{2}{17}$} (5);
  \draw [->] (0) -- node[fill=white, sloped] {$-\frac{2}{17}$} (7);
  \draw [->] (0) -- node[fill=white, sloped] {$-\frac{2}{17}$} (8);
  \draw [->] (0) -- node[fill=white, sloped] {$0$} (9);
  \draw [->,opacity=0.1] (1) -- (6);
  \draw [->] (1) -- node[fill=white, sloped] {$\frac{2}{17}$} (8);
  \draw [->] (1) -- node[fill=white, sloped] {$\frac{1}{17}$} (9);
  \draw [->] (2) -- node[fill=white, sloped] {$\frac{2}{17}$} (7);
  \draw [->] (3) -- node[fill=white, sloped] {$\frac{2}{17}$} (8);
  \draw [->] (4) -- node[fill=white, sloped] {$\frac{1}{17}$} (9);
  \draw [->] (7) -- node[fill=white, sloped] {$-\frac{1}{17}$} (9);
  \draw [->] (8) -- node[fill=white, sloped] {$0$} (9);
%
\end{tikzpicture}



==> figures/dual/flow_6.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (0) at (431.0bp,193.7bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (5) at (307.34bp,18.464bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (7) at (305.61bp,347.86bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{1}{17}$}};
  \node (8) at (647.0bp,193.7bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (9) at (539.0bp,353.47bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{1}{17}$}};
  \node (1) at (772.39bp,347.86bp) [draw,ellipse] {$\frac{1}{17}$};
  \node (6) at (973.6bp,421.14bp) [draw,ellipse,double] {$\frac{2}{17}$};
  \node (2) at (104.4bp,421.14bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (3) at (770.66bp,18.464bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{2}{17}$}};
  \node (4) at (539.0bp,564.2bp) [draw,ellipse,opacity=0.1] {\phantom{$\frac{1}{17}$}};
  \draw [->,opacity=0.1] (0) -- (5);
  \draw [->,opacity=0.1] (0) -- (7);
  \draw [->,opacity=0.1] (0) -- (8);
  \draw [->,opacity=0.1] (0) -- (9);
  \draw [->] (1) -- node[fill=white, sloped] {$\frac{2}{17}$} (6);
  \draw [->] (1) -- node[fill=white, sloped] {$-\frac{2}{17}$} (8);
  \draw [->] (1) -- node[fill=white, sloped] {$-\frac{1}{17}$} (9);
  \draw [->,opacity=0.1] (2) -- (7);
  \draw [->,opacity=0.1] (3) -- (8);
  \draw [->,opacity=0.1] (4) -- (9);
  \draw [->,opacity=0.1] (7) -- (9);
  \draw [->,opacity=0.1] (8) -- (9);
%
\end{tikzpicture}



==> figures/dual/graph.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (0) at (127.72bp,71.941bp) [draw,ellipse] {0};
  \node (5) at (89.613bp,17.941bp) [draw,ellipse] {5};
  \node (7) at (89.081bp,119.45bp) [draw,ellipse] {7};
  \node (8) at (194.28bp,71.941bp) [draw,ellipse] {8};
  \node (9) at (161.0bp,121.17bp) [draw,ellipse] {9};
  \node (1) at (232.92bp,119.45bp) [draw,ellipse] {1};
  \node (6) at (294.92bp,142.03bp) [draw,ellipse] {6};
  \node (2) at (27.075bp,142.03bp) [draw,ellipse] {2};
  \node (3) at (232.39bp,17.941bp) [draw,ellipse] {3};
  \node (4) at (161.0bp,186.11bp) [draw,ellipse] {4};
  \draw [] (0) -- (5);
  \draw [] (0) -- (7);
  \draw [] (0) -- (8);
  \draw [] (0) -- (9);
  \draw [] (1) -- (6);
  \draw [] (1) -- (8);
  \draw [] (1) -- (9);
  \draw [] (2) -- (7);
  \draw [] (3) -- (8);
  \draw [] (4) -- (9);
  \draw [] (7) -- (9);
  \draw [] (8) -- (9);
%
\end{tikzpicture}



==> figures/dual/variation.tikz <==

\begin{tikzpicture}[>=latex,line join=bevel,font=\footnotesize]
%%
\node (0) at (127.72bp,71.941bp) [draw,ellipse] {0};
  \node (5) at (89.613bp,17.941bp) [draw,ellipse] {5};
  \node (7) at (89.081bp,119.45bp) [draw,ellipse] {7};
  \node (8) at (194.28bp,71.941bp) [draw,ellipse] {8};
  \node (9) at (161.0bp,121.17bp) [draw,ellipse] {9};
  \node (1) at (232.92bp,119.45bp) [draw,ellipse] {1};
  \node (6) at (294.92bp,142.03bp) [draw,ellipse] {6};
  \node (2) at (27.075bp,142.03bp) [draw,ellipse] {2};
  \node (3) at (232.39bp,17.941bp) [draw,ellipse] {3};
  \node (4) at (161.0bp,186.11bp) [draw,ellipse] {4};
  \draw [] (0) ..controls (111.35bp,48.747bp) and (105.9bp,41.025bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (5);
  \draw [] (0) ..controls (110.61bp,92.977bp) and (106.18bp,98.428bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (7);
  \draw [] (0) ..controls (158.82bp,71.941bp) and (162.98bp,71.941bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (8);
  \draw [] (0) ..controls (142.46bp,93.742bp) and (146.28bp,99.391bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (9);
  \draw [] (1) ..controls (261.36bp,129.8bp) and (266.23bp,131.58bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (6);
  \draw [] (1) ..controls (215.81bp,98.411bp) and (211.38bp,92.96bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (8);
  \draw [] (1) ..controls (200.0bp,120.24bp) and (193.96bp,120.38bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (9);
  \draw [] (2) ..controls (55.516bp,131.67bp) and (60.389bp,129.9bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (7);
  \draw [] (3) ..controls (216.02bp,41.136bp) and (210.57bp,48.858bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (8);
  \draw [] (4) ..controls (161.0bp,159.17bp) and (161.0bp,148.52bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (9);
  \draw [] (7) ..controls (122.0bp,120.24bp) and (128.04bp,120.38bp)  .. node[fill=white, sloped] {$\frac{16}{17}$} (9);
  \draw [] (8) ..controls (179.54bp,93.742bp) and (175.72bp,99.391bp)  .. node[fill=white, sloped] {$\frac{14}{17}$} (9);
%
\end{tikzpicture}


